Partial Vertex Cover on Graphs of Bounded Degeneracy

In the Partial Vertex Cover (PVC) problem, we are given an $n$-vertex graph $G$ and a positive integer $k$, and the objective is to find a vertex subset $S$ of size $k$ maximizing the number of edges with at least one end-point in $S$. This problem is W[1]-hard on general graphs, but admits a parameterized subexponential time algorithm with running time $2^{O(\sqrt{k})}n^{O(1)}$ on planar and apex-minor free graphs [Fomin et al. (FSTTCS 2009, IPL 2011)], and a $k^{O(k)}n^{O(1)}$ time algorithm on bounded degeneracy graphs [Amini et al. (FSTTCS 2009, JCSS 2011)]. Graphs of bounded degeneracy contain many sparse graph classes like planar graphs, $H$-minor free graphs, and bounded tree-width graphs. In this work, we prove the following results: 1) There is an algorithm for PVC with running time $2^{O(k)}n^{O(1)}$ on graphs of bounded degeneracy which is an improvement on the previous $k^{O(k)}n^{O(1)}$ time algorithm by Amini et al. 2) PVC admits a polynomial compression on graphs of bounded degeneracy, resolving an open problem posed by Amini et al.

==> 4-Kernel/Image.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp1519487049162518] 
\draw   (298,119) .. controls (298,113.48) and (302.48,109) .. (308,109) .. controls (313.52,109) and (318,113.48) .. (318,119) .. controls (318,124.52) and (313.52,129) .. (308,129) .. controls (302.48,129) and (298,124.52) .. (298,119) -- cycle ;
%Shape: Circle [id:dp34852736602617984] 
\draw   (298,199) .. controls (298,193.48) and (302.48,189) .. (308,189) .. controls (313.52,189) and (318,193.48) .. (318,199) .. controls (318,204.52) and (313.52,209) .. (308,209) .. controls (302.48,209) and (298,204.52) .. (298,199) -- cycle ;
%Shape: Circle [id:dp9196378054062377] 
\draw   (298,159) .. controls (298,153.48) and (302.48,149) .. (308,149) .. controls (313.52,149) and (318,153.48) .. (318,159) .. controls (318,164.52) and (313.52,169) .. (308,169) .. controls (302.48,169) and (298,164.52) .. (298,159) -- cycle ;
%Shape: Circle [id:dp335956416411624] 
\draw   (298,299) .. controls (298,293.48) and (302.48,289) .. (308,289) .. controls (313.52,289) and (318,293.48) .. (318,299) .. controls (318,304.52) and (313.52,309) .. (308,309) .. controls (302.48,309) and (298,304.52) .. (298,299) -- cycle ;
%Shape: Circle [id:dp8520501054334562] 
\draw   (298,259) .. controls (298,253.48) and (302.48,249) .. (308,249) .. controls (313.52,249) and (318,253.48) .. (318,259) .. controls (318,264.52) and (313.52,269) .. (308,269) .. controls (302.48,269) and (298,264.52) .. (298,259) -- cycle ;
%Shape: Circle [id:dp17460214842219313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,219) .. controls (305.5,217.62) and (306.62,216.5) .. (308,216.5) .. controls (309.38,216.5) and (310.5,217.62) .. (310.5,219) .. controls (310.5,220.38) and (309.38,221.5) .. (308,221.5) .. controls (306.62,221.5) and (305.5,220.38) .. (305.5,219) -- cycle ;
%Shape: Circle [id:dp46475986360965815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,229) .. controls (305.5,227.62) and (306.62,226.5) .. (308,226.5) .. controls (309.38,226.5) and (310.5,227.62) .. (310.5,229) .. controls (310.5,230.38) and (309.38,231.5) .. (308,231.5) .. controls (306.62,231.5) and (305.5,230.38) .. (305.5,229) -- cycle ;
%Shape: Circle [id:dp27679222179168983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,239) .. controls (305.5,237.62) and (306.62,236.5) .. (308,236.5) .. controls (309.38,236.5) and (310.5,237.62) .. (310.5,239) .. controls (310.5,240.38) and (309.38,241.5) .. (308,241.5) .. controls (306.62,241.5) and (305.5,240.38) .. (305.5,239) -- cycle ;
%Shape: Ellipse [id:dp8549263018260398] 
\draw  [color={rgb, 255:red, 195; green, 195; blue, 195 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 195; blue, 195 }  ,fill opacity=1 ] (408,209) .. controls (408,175.86) and (425.91,149) .. (448,149) .. controls (470.09,149) and (488,175.86) .. (488,209) .. controls (488,242.14) and (470.09,269) .. (448,269) .. controls (425.91,269) and (408,242.14) .. (408,209) -- cycle ;
%Straight Lines [id:da8901704895913103] 
\draw    (318,119) -- (448,169) ;
%Straight Lines [id:da4443375463806425] 
\draw    (318,159) -- (448,189) ;
%Straight Lines [id:da6488042701459602] 
\draw    (318,199) -- (448,189) ;
%Straight Lines [id:da16843378983353996] 
\draw    (318,259) -- (448,169) ;
%Straight Lines [id:da11626294360802913] 
\draw    (318,299) -- (448,169) ;
%Straight Lines [id:da7992640350075688] 
\draw    (318,119) -- (448,189) ;
%Straight Lines [id:da36641842111675005] 
\draw    (318,119) -- (448,209) ;
%Straight Lines [id:da6253355994576102] 
\draw    (318,119) -- (448,229) ;
%Straight Lines [id:da26905978326315516] 
\draw    (318,119) -- (448,249) ;
%Straight Lines [id:da0922147923420733] 
\draw    (318,159) -- (448,169) ;
%Straight Lines [id:da10712175407872548] 
\draw    (318,199) -- (448,169) ;
%Straight Lines [id:da3071355704591072] 
\draw    (318,199) -- (448,249) ;
%Straight Lines [id:da8446642340835249] 
\draw    (318,159) -- (448,209) ;
%Straight Lines [id:da7677534188934398] 
\draw    (318,159) -- (448,229) ;
%Straight Lines [id:da5273962212311651] 
\draw    (318,159) -- (448,249) ;
%Straight Lines [id:da5647074343650789] 
\draw    (448,189) -- (318,259) ;
%Straight Lines [id:da5338520412445775] 
\draw    (448,189) -- (318,299) ;
%Straight Lines [id:da4638685207542359] 
\draw    (448,249) -- (318,299) ;
%Straight Lines [id:da7476647560819436] 
\draw    (448,249) -- (318,259) ;
%Straight Lines [id:da4195149803904672] 
\draw    (448,209) -- (318,199) ;
%Straight Lines [id:da9159603890828412] 
\draw    (448,209) -- (318,259) ;
%Straight Lines [id:da14818150260460183] 
\draw    (448,209) -- (318,299) ;
%Straight Lines [id:da419597354753676] 
\draw    (448,229) -- (318,199) ;
%Straight Lines [id:da34207777229441594] 
\draw    (448,229) -- (318,259) ;
%Straight Lines [id:da3732939987467243] 
\draw    (448,229) -- (318,299) ;
%Shape: Ellipse [id:dp9852911404935778] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (228,104) .. controls (228,95.72) and (232.48,89) .. (238,89) .. controls (243.52,89) and (248,95.72) .. (248,104) .. controls (248,112.28) and (243.52,119) .. (238,119) .. controls (232.48,119) and (228,112.28) .. (228,104) -- cycle ;
%Shape: Ellipse [id:dp25133683120456984] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (228,154) .. controls (228,145.72) and (232.48,139) .. (238,139) .. controls (243.52,139) and (248,145.72) .. (248,154) .. controls (248,162.28) and (243.52,169) .. (238,169) .. controls (232.48,169) and (228,162.28) .. (228,154) -- cycle ;
%Shape: Ellipse [id:dp671503617066372] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (228,204) .. controls (228,195.72) and (232.48,189) .. (238,189) .. controls (243.52,189) and (248,195.72) .. (248,204) .. controls (248,212.28) and (243.52,219) .. (238,219) .. controls (232.48,219) and (228,212.28) .. (228,204) -- cycle ;
%Shape: Ellipse [id:dp14764492756897862] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (228,274) .. controls (228,265.72) and (232.48,259) .. (238,259) .. controls (243.52,259) and (248,265.72) .. (248,274) .. controls (248,282.28) and (243.52,289) .. (238,289) .. controls (232.48,289) and (228,282.28) .. (228,274) -- cycle ;
%Shape: Ellipse [id:dp7228819855929858] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (228,324) .. controls (228,315.72) and (232.48,309) .. (238,309) .. controls (243.52,309) and (248,315.72) .. (248,324) .. controls (248,332.28) and (243.52,339) .. (238,339) .. controls (232.48,339) and (228,332.28) .. (228,324) -- cycle ;
%Straight Lines [id:da06917653258010859] 
\draw    (238,104) -- (298,119) ;
%Straight Lines [id:da5129361029429893] 
\draw    (238,94) -- (298,119) ;
%Straight Lines [id:da27050383823085333] 
\draw    (238,114) -- (298,119) ;
%Straight Lines [id:da5788863515901235] 
\draw    (238,154) -- (298,159) ;
%Straight Lines [id:da7586085657506632] 
\draw    (238,144) -- (298,159) ;
%Straight Lines [id:da03358309101981738] 
\draw    (238,204) -- (298,199) ;
%Straight Lines [id:da6909472057831592] 
\draw    (238,214) -- (298,199) ;
%Straight Lines [id:da5217766329142492] 
\draw    (238,274) -- (298,259) ;
%Straight Lines [id:da4421924226413365] 
\draw    (238,264) -- (298,259) ;
%Straight Lines [id:da38728417520787106] 
\draw    (238,284) -- (298,259) ;
%Straight Lines [id:da4637091765117831] 
\draw    (238,324) -- (298,299) ;
%Curve Lines [id:da4205250943413774] 
\draw    (308,109) .. controls (319.4,79.7) and (306.4,84.7) .. (299.4,85.7) .. controls (292.4,86.7) and (287,102) .. (308,109) -- cycle ;
%Curve Lines [id:da1549831945323461] 
\draw    (308,109) .. controls (313.4,103.7) and (338.4,96.7) .. (323.4,88.7) .. controls (308.4,80.7) and (300.4,109.7) .. (308,109) -- cycle ;
%Curve Lines [id:da5008119259530641] 
\draw    (308,309) .. controls (323.4,308.7) and (330.4,320.7) .. (320.4,324.7) .. controls (310.4,328.7) and (298.4,314.7) .. (308,309) -- cycle ;
%Curve Lines [id:da008977124843349671] 
\draw    (238,324) .. controls (269,355) and (310.4,368.7) .. (448,249) ;
%Straight Lines [id:da6064235181410023] 
\draw    (448,169) -- (238,264) ;
%Curve Lines [id:da15378961951616388] 
\draw    (238,204) .. controls (215.4,213.7) and (210.4,253.7) .. (238,274) ;

% Text Node
\draw (469.8,209.85) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{22.85pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.13,0.48,0.4}{$\displaystyle \mathcal{\textcolor[rgb]{0.29,0.29,0.29}{C}}$}
\end{minipage}};
% Text Node
\draw (311.15,118.29) node  [font=\small] [align=left] {\begin{minipage}[lt]{15.16pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle u_{1}$}
\end{minipage}};
% Text Node
\draw (309.15,301.29) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.16pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle u_{k+1}$}
\end{minipage}};
% Text Node
\draw (311.15,158.29) node  [font=\small] [align=left] {\begin{minipage}[lt]{15.16pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle u_{2}$}
\end{minipage}};
% Text Node
\draw (311.15,198.29) node  [font=\small] [align=left] {\begin{minipage}[lt]{15.16pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle u_{3}$}
\end{minipage}};
% Text Node
\draw (311.15,258.29) node  [font=\small] [align=left] {\begin{minipage}[lt]{15.16pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle u_{k}$}
\end{minipage}};
% Text Node
\draw (205.3,105.35) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.41pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0}{PV}\textcolor[rgb]{0,0,0}{_{U}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{u}\textcolor[rgb]{0,0,0}{_{1}}\textcolor[rgb]{0,0,0}{)}$
\end{minipage}};
% Text Node
\draw (205.3,155.35) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.41pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0}{PV}\textcolor[rgb]{0,0,0}{_{U}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{u}\textcolor[rgb]{0,0,0}{_{2}}\textcolor[rgb]{0,0,0}{)}$
\end{minipage}};
% Text Node
\draw (205.3,205.35) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.41pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0}{PV}\textcolor[rgb]{0,0,0}{_{U}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{u}\textcolor[rgb]{0,0,0}{_{3}}\textcolor[rgb]{0,0,0}{)}$
\end{minipage}};
% Text Node
\draw (205.3,275.35) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.41pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0}{PV}\textcolor[rgb]{0,0,0}{_{U}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{u}\textcolor[rgb]{0,0,0}{_{k}}\textcolor[rgb]{0,0,0}{)}$
\end{minipage}};
% Text Node
\draw (200.3,325.35) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34.41pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0,0,0}{PV}\textcolor[rgb]{0,0,0}{_{U}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{u}\textcolor[rgb]{0,0,0}{_{k+1}}\textcolor[rgb]{0,0,0}{)}$
\end{minipage}};


\end{tikzpicture}

==> Chart.tex <==
\begin{tikzpicture}
  % Dialectics
  \node[draw] (boundedtw) at (0,0) {Bounded Tree-Width};
  \node[draw] (exMinor) at (0,-1) {H-Minor Free};
  \node[draw] (exTopMinor) at (0,-2) {H-Topological Minor Free};
  \node[draw] (boundedexp) at (0,-3) {Bounded Expansion};
  \node[draw] (boundeddegene) at (0,-4) {Bounded Degeneracy};
  \node[draw] (planar) at (-3.5,0) {Planar};
  \node[draw] (boundedgenus) at (-3.5,-1) {Bounded Genus};
  
  \draw[->] (boundedtw) to (exMinor);
  \draw[->] (exMinor) to (exTopMinor);
  \draw[->] (exTopMinor) to (boundedexp);
  \draw[->] (boundedexp) to (boundeddegene);
  \draw[->] (planar) to (boundedgenus);
  \draw[->] (boundedgenus) to (exMinor);
\end{tikzpicture}
